Key Compression Limits for $k$-Minimum Value Sketches

The $k$-Minimum Values (\kmv) data sketch algorithm stores the $k$ least hash keys generated by hashing the items in a dataset. We show that compression based on ordering the keys and encoding successive differences can offer $O(\log n)$ bits per key in expected storage savings, where $n$ is the number of unique values in the data set. We also show that $O(\log n)$ expected bits saved per key is optimal for any form of compression for the $k$ least of $n$ random values -- that the encoding method is near-optimal among all methods to encode a \kmv sketch. We present a practical method to perform that compression, show that it is computationally efficient, and demonstrate that its average savings in practice is within about five percent of the theoretical minimum based on entropy. We verify that our method outperforms off-the-shelf compression methods, and we demonstrate that it is practical, using real and synthetic data.

==> compression.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
  \pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
%\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.025, 1.05)},
  anchor=south west,
  draw=none
},
legend columns=2,
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.8,1.125)}, anchor=east, draw=none},
height=0.75*\linewidth,
width=\linewidth,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \log_{10} n\)},
xmajorgrids,
xmin=0.450625231305415, xmax=18615486.6998882,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000,1000000000},
xticklabels={
  % \(\displaystyle {10^{-2}}\),
  % \(\displaystyle {10^{-1}}\),
  % \(\displaystyle {10^{0}}\),
  % \(\displaystyle {10^{1}}\),
  % \(\displaystyle {10^{2}}\),
  % \(\displaystyle {10^{3}}\),
  % \(\displaystyle {10^{4}}\),
  % \(\displaystyle {10^{5}}\),
  % \(\displaystyle {10^{6}}\),
  % \(\displaystyle {10^{7}}\),
  % \(\displaystyle {10^{8}}\),
  % \(\displaystyle {10^{9}}\)
  \(\displaystyle {-2}\),
  \(\displaystyle {-1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\)
},
y grid style={darkgray176},
ylabel={Size (bytes)},
yticklabel style={
  rotate=45, xshift=5pt, yshift=-7.pt,
  /pgf/number format/fixed,
  /pgf/number format/precision=3
},
tick label style={font=\large}, % can increase to \Large or \Large
label style={font=\large}, 
%ylabel style={xshift=-15pt},
ymajorgrids,
ymin=1, ymax=36750,
ytick style={color=black}
]
\addplot [thick, orange, mark=*, mark size=1pt, mark repeat = 5]
table {%
1 16
2 32
3 40
4 48
5 56
6 64
7 72
8 80
9 88
10 96
11 104
12 112
13 120
14 128
15 136
16 144
17 152
18 160
19 168
20 176
21 184
22 192
23 200
24 208
25 216
26 224
27 232
28 240
29 248
31 264
32 272
33 280
35 296
36 304
38 320
40 336
41 344
43 360
45 376
47 392
49 408
52 432
54 448
56 464
59 488
61 504
64 528
67 552
70 576
73 600
76 624
79 648
83 680
87 712
91 744
95 776
99 808
103 840
108 880
112 912
117 952
123 1000
128 1040
134 1088
140 1136
146 1184
152 1232
159 1288
166 1344
173 1400
181 1464
189 1528
197 1592
206 1664
215 1736
225 1816
235 1896
245 1976
256 2064
267 2152
279 2248
292 2352
304 2448
318 2560
332 2672
347 2792
362 2912
378 3040
395 3176
412 3312
431 3464
450 3616
470 3776
490 3936
512 4112
535 4296
558 4480
583 4680
609 4888
636 5104
664 5328
693 5560
724 5808
756 6064
790 6336
825 6616
861 6904
899 7208
939 7528
981 7864
1024 8208
1069 8568
1117 8952
1166 9344
1218 9760
1272 10192
1328 10640
1387 11112
1448 11600
1512 12112
1579 12648
1649 13208
1722 13792
1798 14400
1878 15040
1961 15704
2048 16400
2139 17128
2233 17880
2332 18672
2435 19496
2543 20360
2656 21264
2774 22208
2896 23184
3025 24216
3158 25280
3298 26400
3444 27568
3597 28792
3756 30064
3922 31392
4096 32784
4277 32792
4467 32792
4664 32792
4871 32792
5087 32792
5312 32792
5547 32792
5793 32792
6049 32792
6317 32792
6597 32792
6889 32792
7194 32792
7512 32792
7845 32792
8192 32792
8555 32792
8933 32792
9329 32792
9742 32792
10173 32792
10624 32792
11094 32792
11585 32792
12098 32792
12634 32792
13193 32792
13777 32792
14387 32792
15024 32792
15689 32792
16384 32792
17109 32792
17867 32792
18658 32792
19484 32792
20347 32792
21247 32792
22188 32792
23170 32792
24196 32792
25268 32792
26386 32792
27554 32792
28774 32792
30048 32792
31379 32792
32768 32792
34219 32792
35734 32792
37316 32792
38968 32792
40693 32792
42495 32792
44376 32792
46341 32792
48393 32792
50535 32792
52773 32792
55109 32792
57549 32792
60097 32792
62757 32792
65536 32792
68438 32792
71468 32792
74632 32792
77936 32792
81386 32792
84990 32792
88752 32792
92682 32792
96785 32792
101070 32792
105545 32792
110218 32792
115098 32792
120194 32792
125515 32792
131072 32792
136875 32792
142935 32792
149263 32792
155872 32792
162773 32792
169979 32792
177505 32792
185364 32792
193571 32792
202141 32792
211090 32792
220436 32792
230195 32792
240387 32792
251030 32792
262144 32792
273750 32792
285870 32792
298527 32792
311744 32792
325546 32792
339959 32792
355010 32792
370728 32792
387141 32792
404281 32792
422180 32792
440872 32792
460391 32792
480774 32792
502060 32792
524288 32792
547500 32792
571740 32792
597053 32792
623487 32792
651091 32792
679917 32792
710020 32792
741455 32792
774282 32792
808563 32792
844361 32792
881744 32792
920782 32792
961548 32792
1004120 32792
1048576 32792
1095000 32792
1143480 32792
1194106 32792
1246974 32792
1302182 32792
1359835 32792
1420040 32792
1482910 32792
1548564 32792
1617125 32792
1688722 32792
1763488 32792
1841564 32792
1923097 32792
2008240 32792
2097152 32792
2190001 32792
2286960 32792
2388213 32792
2493948 32792
2604365 32792
2719670 32792
2840080 32792
2965821 32792
3097129 32792
3234251 32792
3377443 32792
3526975 32792
3683128 32792
3846194 32792
4016479 32792
4194304 32792
4380002 32792
4573921 32792
4776426 32792
4987896 32792
5208729 32792
5439339 32792
5680159 32792
5931642 32792
6194258 32792
6468501 32792
6754886 32792
7053950 32792
7366255 32792
7692387 32792
8032959 32792
8388608 32792
};
\label{uncompressed}
\addlegendentry{Uncompressed}

\addplot [thick, cyan, mark=star,mark repeat=10]
table {%
1 16
2 27.9698
3 35.9067
4 43.246
5 51.1534
6 58.9325
7 66.826
8 73.7189
9 81.6161
10 89.518
11 96.8852
12 104.353
13 112.287
14 119.466
15 127.339
16 134.239
17 142.158
18 149.981
19 157.043
20 164.736
21 172.614
22 179.528
23 187.375
24 194.239
25 202.097
26 209.596
27 216.834
28 224.215
29 232.059
31 246.746
32 253.605
33 261.455
35 276.219
36 283.39
38 298.12
40 312.876
41 320.755
43 335.573
45 350.488
47 365.282
49 380.069
52 401.808
54 416.574
56 431.143
59 453.763
61 468.237
64 489.701
67 512.127
70 533.632
73 555.723
76 577.21
79 599.12
83 628.414
87 657.121
91 686.632
95 715.336
99 744.947
103 773.574
108 810.135
112 838.889
117 875.515
123 919.895
128 955.358
134 999.508
140 1042.46
146 1085.69
152 1128.31
159 1178.53
166 1228.85
173 1278.29
181 1335.06
189 1392
197 1448.91
206 1512.81
215 1576.83
225 1648.68
235 1719.78
245 1791.82
256 1870.27
267 1949.54
279 2035.83
292 2128.64
304 2214.58
318 2314.59
332 2413.31
347 2519.53
362 2624.7
378 2736.17
395 2854.59
412 2972.39
431 3104.29
450 3236.4
470 3376.16
490 3516.09
512 3669.34
535 3831.27
558 3993.48
583 4170.36
609 4354.94
636 4545.77
664 4743.05
693 4947.59
724 5165.12
756 5387.82
790 5622.71
825 5863.14
861 6108.95
899 6367.11
939 6639
981 6923.99
1024 7217.07
1069 7523.88
1117 7853.68
1166 8191.64
1218 8550.86
1272 8925.49
1328 9314.38
1387 9724.88
1448 10150
1512 10595.3
1579 11059.1
1649 11541.8
1722 12041
1798 12554.4
1878 13088.2
1961 13641.4
2048 14218.6
2139 14823.9
2233 15449.2
2332 16110.2
2435 16802.2
2543 17533.7
2656 18297.2
2774 19102.1
2896 19934.4
3025 20816.4
3158 21729.1
3298 22687.7
3444 23684.7
3597 24724.4
3756 25798.4
3922 26901.4
4096 28043.4
4277 27984.7
4467 27914.7
4664 27852.4
4871 27801.9
5087 27760
5312 27730.2
5547 27707.9
5793 27693.5
6049 27682.5
6317 27677.7
6597 27672.1
6889 27666.9
7194 27657
7512 27635.2
7845 27594.5
8192 27537.7
8555 27476.3
8933 27401.5
9329 27340.6
9742 27291.3
10173 27247.1
10624 27215.6
11094 27195.2
11585 27180.4
12098 27172.8
12634 27164.8
13193 27160.6
13777 27155.9
14387 27145.4
15024 27122.3
15689 27083.1
16384 27029.4
17109 26961.3
17867 26898.8
18658 26827
19484 26776.2
20347 26739.6
21247 26704.4
22188 26683.7
23170 26668.8
24196 26660.2
25268 26652.9
26386 26647.3
27554 26643.8
28774 26632.5
30048 26607.8
31379 26571.5
32768 26514.3
34219 26450.4
35734 26379.8
37316 26316.9
38968 26264
40693 26225.1
42495 26193.8
44376 26170.5
46341 26155.3
48393 26148
50535 26142.7
52773 26136.9
55109 26130.7
57549 26120.4
60097 26096
62757 26058.9
65536 26004
68438 25936
71468 25868.3
74632 25801.6
77936 25749.2
81386 25711.3
84990 25683.7
88752 25663
92682 25646.9
96785 25635.7
101070 25629.2
105545 25625.3
110218 25618.8
115098 25607
120194 25585.4
125515 25546.6
131072 25494.2
136875 25426.5
142935 25352.2
149263 25294.3
155872 25242.5
162773 25199.1
169979 25165.1
177505 25145.7
185364 25131
193571 25123
202141 25116.8
211090 25112.9
220436 25106.1
230195 25094.7
240387 25075.2
251030 25033.2
262144 24977.4
273750 24913.9
285870 24847.7
298527 24786.3
311744 24728
325546 24685.4
339959 24655.7
355010 24634.4
370728 24621.2
387141 24609.6
404281 24604.6
422180 24599.2
440872 24595.7
460391 24584.9
480774 24562.1
502060 24521.9
524288 24468.5
547500 24403.2
571740 24334.8
597053 24270.3
623487 24215.3
651091 24174.4
679917 24145.3
710020 24125.6
741455 24105.4
774282 24097.9
808563 24092
844361 24089
881744 24083.5
920782 24073.1
961548 24051.8
1004120 24008.9
1048576 23953.1
1095000 23884.7
1143480 23829.4
1194106 23754.1
1246974 23705.8
1302182 23661.8
1359835 23629.5
1420040 23609.9
1482910 23598.3
1548564 23586.8
1617125 23581.4
1688722 23576.8
1763488 23572.6
1841564 23560.2
1923097 23537.3
2008240 23498.1
2097152 23440.7
2190001 23376
2286960 23308.6
2388213 23249.9
2493948 23197.1
2604365 23151.4
2719670 23119.4
2840080 23098.2
2965821 23081.7
3097129 23076.5
3234251 23068.3
3377443 23063.6
3526975 23058.8
3683128 23048.1
3846194 23027.4
4016479 22981.6
4194304 22925.6
4380002 22865.9
4573921 22799
4776426 22732.9
4987896 22682.3
5208729 22640.6
5439339 22611.2
5680159 22587.6
5931642 22571.9
6194258 22564
6468501 22557.4
6754886 22552
7053950 22547.9
7366255 22535
7692387 22511.8
8032959 22476.5
8388608 22419.4
};
\label{compressed}
\addlegendentry{Our method}

\addplot [very thick, blue, mark=triangle, mark size = 1pt, mark repeat = 7]
table {%
1 24.125
2 36.125
3 44.125
4 53.25
5 61.5
6 69.5
7 78
8 86.875
9 94.75
10 103.5
11 111.125
12 119.875
13 128.875
14 137.375
15 145.25
16 154.5
17 162.5
18 170.75
19 179
20 187
21 195
22 203
23 211
24 219
25 227
26 235
27 243
28 251
29 259
31 275
32 283
33 291
35 307
36 315
38 331
40 347
41 355
43 371
45 387
47 403
49 419
52 443
54 459
56 475
59 499
61 515
64 539
67 563
70 587
73 611
76 635
79 659
83 691
87 723
91 755
95 787
99 819
103 851
108 891
112 923
117 963
123 1011
128 1051
134 1099
140 1147
146 1195
152 1243
159 1299
166 1355
173 1411
181 1475
189 1539
197 1603
206 1675
215 1747
225 1827
235 1907
245 1987
256 2075
267 2163
279 2259
292 2363
304 2459
318 2571
332 2683
347 2803
362 2923
378 3051
395 3187
412 3323
431 3475
450 3627
470 3787
490 3947
512 4123
535 4307
558 4491
583 4691
609 4899
636 5115
664 5339
693 5571
724 5819
756 6075
790 6347
825 6627
861 6915
899 7219
939 7539
981 7875
1024 8219
1069 8579
1117 8963
1166 9355
1218 9771
1272 10203
1328 10651
1387 11123
1448 11611
1512 12123
1579 12659
1649 13219
1722 13803
1798 14411
1878 15051
1961 15715
2048 16413.125
2139 17144
2233 17896
2332 18688
2435 19512
2543 20376
2656 21277.5
2774 22223.625
2896 23200
3025 24232
3158 25296
3298 26416
3444 27584
3597 28808
3756 30080
3922 31408
4096 32800
4277 32809.5
4467 32809.5
4664 32809.5
4871 32808.5
5087 32808.75
5312 32808.75
5547 32808.75
5793 32808.5
6049 32807.875
6317 32807.75
6597 32796.25
6889 32785
7194 32771.125
7512 32751.875
7845 32737.125
8192 32721.25
8555 32701.25
8933 32689
9329 32667.375
9742 32651.125
10173 32643.875
10624 32628.875
11094 32614.25
11585 32604.25
12098 32601
12634 32586.375
13193 32570
13777 32556.75
14387 32554.25
15024 32548.125
15689 32540.625
16384 32539.25
17109 32525
17867 32521.625
18658 32503.875
19484 32489.625
20347 32458
21247 32444.25
22188 32404.375
23170 32391.875
24196 32362.375
25268 32347.25
26386 32320
27554 32303.75
28774 32290
30048 32259.625
31379 32245
32768 32226.375
34219 32210
35734 32194.375
37316 32172.5
38968 32160.875
40693 32159.75
42495 32144.25
44376 32120
46341 32113.75
48393 32077.875
50535 32047.375
52773 32010.125
55109 31996.125
57549 31968.25
60097 31943.5
62757 31925.375
65536 31864.875
68438 31877.5
71468 31868.75
74632 31842.125
77936 31827.375
81386 31798.5
84990 31744.875
88752 31728.75
92682 31730.25
96785 31742.25
101070 31729
105545 31683.25
110218 31667.125
115098 31637.5
120194 31601.625
125515 31549
131072 31455
136875 31471.75
142935 31485.375
149263 31483
155872 31476.375
162773 31457.25
169979 31426.25
177505 31378.25
185364 31385.5
193571 31368.5
202141 31349.875
211090 31331
220436 31298.5
230195 31249.25
240387 31191.875
251030 31076.625
262144 30995.125
273750 30987.125
285870 31024.25
298527 31030.75
311744 31059.375
325546 31073.75
339959 31082.125
355010 31082.75
370728 31078.375
387141 31055.875
404281 31052.875
422180 31036.375
440872 31015.25
460391 30989.625
480774 30906.875
502060 30872.625
524288 30788.125
547500 30764.375
571740 30746.625
597053 30740
623487 30736.875
651091 30723.5
679917 30711.5
710020 30697.375
741455 30676.625
774282 30657.375
808563 30645.25
844361 30633.5
881744 30607.625
920782 30584.75
961548 30586.625
1004120 30568.125
1048576 30533.5
1095000 30530.625
1143480 30508.625
1194106 30487.875
1246974 30450.75
1302182 30453
1359835 30402.625
1420040 30380
1482910 30372.25
1548564 30351.625
1617125 30325.375
1688722 30275.375
1763488 30234.375
1841564 30200.875
1923097 30163
2008240 30136
2097152 30090
2190001 30029.875
2286960 29983.25
2388213 29961.125
2493948 29901.875
2604365 29858.375
2719670 29808.375
2840080 29765.625
2965821 29708.875
3097129 29658.125
3234251 29588.125
3377443 29540.125
3526975 29483.125
3683128 29419.75
3846194 29345.625
4016479 29318
4194304 29269.625
4380002 29202.625
4573921 29099.5
4776426 29017.375
4987896 28997.75
5208729 28894.25
5439339 28828.75
5680159 28745
5931642 28687.5
6194258 28621.625
6468501 28535
6754886 28464.25
7053950 28374.625
7366255 28312.75
7692387 28233.375
8032959 28120.5
8388608 28064.25
};
\label{line:zlib}
% \label{zlib_plot_line}
\addlegendentry{zlib}

\addplot [very thick, black, mark = square, mark size = 0.75pt, mark repeat = 12]
table {%
1 63
2 82.625
3 97.375
4 108.25
5 121.875
6 127.375
7 135.25
8 153.75
9 163.5
10 174.75
11 183.375
12 188.875
13 196.375
14 205.125
15 213.25
16 219.25
17 228.5
18 240.625
19 250.5
20 264.875
21 275.25
22 288.875
23 298.625
24 342.25
25 354.375
26 366.625
27 380.625
28 387.5
29 397.75
31 418.5
32 429.375
33 436.125
35 455.5
36 464.5
38 481.25
40 495.625
41 504.875
43 524.125
45 537.25
47 552.25
49 568.875
52 593.375
54 613.125
56 626.75
59 648
61 669.875
64 691.375
67 722.875
70 748.125
73 771
76 828.125
79 856.875
83 895.375
87 935.5
91 977.875
95 1023.5
99 1053.75
103 1091.25
108 1147.875
112 1186.25
117 1232.75
123 1280.625
128 1325.125
134 1393
140 1442.75
146 1493.625
152 1587.75
159 1644.375
166 1714.5
173 1780.75
181 1837.875
189 1914.625
197 1976.125
206 2060
215 2130.875
225 2214.375
235 2299
245 2376.75
256 2454.125
267 2548.875
279 2655.625
292 2760.5
304 2923.875
318 3037
332 3141.5
347 3259
362 3391.5
378 3512.75
395 3640.75
412 3784.125
431 3950.5
450 4092.875
470 4261
490 4421.5
512 4597
535 4780.25
558 4974.875
583 5172.375
609 5391.375
636 5604.625
664 5831.875
693 6065.25
724 6318.75
756 6571.375
790 6846.5
825 7117.125
861 7406
899 7711.5
939 8018
981 8358.625
1024 8689.625
1069 9049.125
1117 9441.375
1166 9823.25
1218 10244.75
1272 10676.875
1328 11126.625
1387 11591.5
1448 12074.125
1512 12588.5
1579 13117.5
1649 13680.625
1722 14253.5
1798 14870.875
1878 15509.375
1961 16168.5
2048 16864.125
2139 17592.25
2233 18343.375
2332 19139.875
2435 19961.25
2543 20825.125
2656 21729.125
2774 22679.5
2896 23657.375
3025 24687.875
3158 25755.5
3298 26878.125
3444 28049
3597 29273.5
3756 30548.875
3922 31883.75
4096 33275.25
4277 33284.875
4467 33288.375
4664 33285
4871 33291
5087 33284.625
5312 33287.25
5547 33287.625
5793 33283.875
6049 33284
6317 33286.5
6597 33279.75
6889 33287.75
7194 33284.25
7512 33284.375
7845 33283
8192 33286.5
8555 33283.25
8933 33293
9329 33282.75
9742 33284.875
10173 33278.375
10624 33279.5
11094 33274.375
11585 33280
12098 33275.25
12634 33279.625
13193 33272.5
13777 33276.875
14387 33278.25
15024 33273.125
15689 33273.625
16384 33273.875
17109 33269.875
17867 33268.5
18658 33269.625
19484 33265.25
20347 33265.875
21247 33264.5
22188 33264.25
23170 33260.125
24196 33263.125
25268 33259.375
26386 33256.375
27554 33254
28774 33256.625
30048 33246.625
31379 33250.875
32768 33245.25
34219 33245.875
35734 33242.875
37316 33239.625
38968 33234.375
40693 33237.375
42495 33231.875
44376 33229.625
46341 33231.25
48393 33228.25
50535 33222
52773 33216.75
55109 33216.875
57549 33216.375
60097 33204.125
62757 33203.25
65536 33201.875
68438 33204
71468 33196.125
74632 33186
77936 33180.375
81386 33176.375
84990 33168.875
88752 33166.25
92682 33163.875
96785 33161
101070 33153.75
105545 33148
110218 33140.875
115098 33131.5
120194 33124.625
125515 33108.5
131072 33113.875
136875 33102.875
142935 33097.25
149263 33091.5
155872 33072.25
162773 33061.25
169979 33062.625
177505 33048.625
185364 33043.875
193571 33039.875
202141 33027.375
211090 33015.5
220436 33005.875
230195 32994.375
240387 32970.875
251030 32964.875
262144 32961.5
273750 32950.25
285870 32937.875
298527 32934.625
311744 32921
325546 32913
339959 32887.875
355010 32877.125
370728 32877
387141 32847.75
404281 32820.375
422180 32812.25
440872 32803.5
460391 32777.75
480774 32757.125
502060 32738.875
524288 32711.875
547500 32695.625
571740 32684.75
597053 32665.75
623487 32656.25
651091 32645.75
679917 32631.25
710020 32594.75
741455 32551.875
774282 32509.75
808563 32488.375
844361 32396.375
881744 32377.125
920782 32343.125
961548 32285.25
1004120 32262.75
1048576 32220.5
1095000 32178.375
1143480 32145.375
1194106 32123.625
1246974 32089
1302182 32070.625
1359835 32027.875
1420040 31994.25
1482910 31979.375
1548564 31936.25
1617125 31905
1688722 31875.75
1763488 31851
1841564 31833.375
1923097 31805
2008240 31762.75
2097152 31729.5
2190001 31688.625
2286960 31659.75
2388213 31638.125
2493948 31594.375
2604365 31568.125
2719670 31555.625
2840080 31524.125
2965821 31490.875
3097129 31460.875
3234251 31412
3377443 31394.125
3526975 31358
3683128 31321.125
3846194 31286.25
4016479 31261.75
4194304 31228.5
4380002 31199.375
4573921 31137.375
4776426 31114.125
4987896 31097
5208729 31071.25
5439339 31046.375
5680159 31014.375
5931642 30996.25
6194258 30964.375
6468501 30929
6754886 30889.625
7053950 30852.125
7366255 30836.875
7692387 30807.25
8032959 30766.375
8388608 30727.5
};
\addlegendentry{bzip2}
\label{bzip2}

\addplot [ultra thick, magenta, densely dotted]
table {%
1 32256
2 32113.3299304676
3 31936.9391069209
4 31785.9948957014
5 31658.1007041658
6 31548.0490837434
7 31451.7713035652
8 31366.3273783183
9 31289.584942315
10 31219.9666902593
11 31156.2799757442
12 31097.6040721546
13 31043.2147359442
14 30992.5327222034
15 30945.0878852546
16 30900.4936196267
17 30858.42830616
18 30818.6216012558
19 30780.844139266
20 30744.8996833061
21 30710.6190613803
22 30677.8554239685
23 30646.4804933063
24 30616.3815663603
25 30587.4590973331
26 30559.6247305956
27 30532.7996872002
28 30506.9134315225
29 30481.9025617424
31 30434.2836125675
32 30411.5767402809
33 30389.5464396741
35 30347.362388804
36 30327.1399307263
38 30288.282556659
40 30251.3661798294
41 30233.5771404015
43 30199.2341702269
45 30166.416412038
47 30134.9942016223
49 30104.8537297087
52 30061.8297279212
54 30034.4785735138
56 30008.1037861821
59 29970.226961002
61 29946.0131660548
64 29911.118300608
67 29877.797421377
70 29845.9146725317
73 29815.3510585566
76 29786.0017653555
79 29757.7739930465
83 29721.7401556887
87 29687.3824478315
91 29654.5518638245
95 29623.1184225125
99 29592.9680607379
103 29564.0001360568
108 29529.3180166706
112 29502.6989635119
117 29470.7197923637
123 29434.0870694784
128 29404.8890807716
134 29371.3098083989
140 29339.1908143955
146 29308.4103726726
152 29278.8613697038
159 29245.8181283268
166 29214.1899138871
173 29183.8604982063
181 29150.6577730417
189 29118.8834865015
197 29088.4197869322
206 29055.5858635371
215 29024.1494946852
225 28990.7209583168
235 28958.7399508431
245 28928.0862979579
256 28895.7744708534
267 28864.817027578
279 28832.4622228953
292 28798.9400297306
304 28769.2911718779
318 28736.1409580782
332 28704.4147929863
347 28671.8697296458
362 28640.6982698951
378 28608.8376131177
395 28576.4269083217
412 28545.3787272772
431 28512.1554746979
450 28480.3624246744
470 28448.3115675685
490 28417.5937670619
512 28385.2171658943
535 28352.8209066782
558 28321.785986087
583 28289.4686014103
609 28257.2941647915
636 28225.3023729539
664 28193.5272325359
693 28161.9976641157
724 28129.7185183218
756 28097.8146764258
790 28065.3619208039
825 28033.380357373
861 28001.8688048618
899 27970.0034343928
939 27937.8827657171
981 27905.5949196918
1024 27873.9385134147
1069 27842.201256326
1117 27809.7868750048
1166 27778.1021004334
1218 27745.9006178793
1272 27713.8830803917
1328 27682.0834523107
1387 27649.9982405248
1448 27618.2286425352
1512 27586.3032080799
1579 27554.2967852162
1649 27522.2755668909
1722 27490.2977594849
1798 27458.4142574523
1878 27426.2760883268
1961 27394.3477899019
2048 27362.2991871749
2139 27330.2014986184
2233 27298.4480900007
2332 27266.4188499449
2435 27234.5070086944
2543 27202.4637307333
2656 27170.3615621981
2774 27138.2645202151
2896 27106.4837046419
3025 27074.3033292079
3158 27042.5306863754
3298 27010.499538953
3444 26978.5122367964
3597 26946.4143431144
3756 26914.4727496316
3922 26882.5361274494
4096 26850.479524055
4277 26818.5468079598
4467 26786.4481455415
4664 26754.5772247007
4871 26722.5070554032
5087 26690.4637735592
5312 26658.5006171418
5547 26626.5307879037
5793 26594.4837376645
6049 26562.5475041934
6317 26530.5307141464
6597 26498.4995644164
6889 26466.5122601468
7194 26434.5170203261
7512 26402.571080284
7845 26370.5361454551
8192 26338.5696924951
8555 26306.5468231007
8933 26274.6135001839
9329 26242.5772374333
9742 26210.582877602
10173 26178.608975389
10624 26146.5701446137
11094 26114.5973698273
11585 26082.6112439515
12098 26050.6085605548
12634 26018.5891801794
13193 25986.6115313504
13777 25954.6194812902
14387 25922.6196957536
15024 25890.6202456102
15689 25858.6303007248
16384 25826.6147767151
17109 25794.6331643126
17867 25762.613503655
18658 25730.6168268781
19484 25698.6207887014
20347 25666.6089780654
21247 25634.6396712674
22188 25602.6306607891
23170 25570.6431239628
24196 25538.6390887356
25268 25506.6184131959
26386 25474.6395257361
27554 25442.6462890081
28774 25410.6453668407
30048 25378.6448282733
31379 25346.6303018501
32768 25314.6373188251
34219 25282.6331652588
35734 25250.6341747207
37316 25218.6366216005
38968 25186.6397442511
40693 25154.6452809761
42495 25122.639671881
44376 25090.6473062701
46341 25058.6431244787
48393 25026.6390892087
50535 24994.6476460678
52773 24962.6395261339
55109 24930.646289373
57549 24898.6453671753
60097 24866.6448285801
62757 24834.653841699
65536 24802.6485898801
68438 24770.6439583834
71468 24738.6445102535
74632 24706.6465189617
77936 24674.649222026
81386 24642.6543569825
84990 24610.6483630195
88752 24578.6556290105
92682 24546.6510943096
96785 24514.6543529442
101070 24482.6549544665
105545 24450.6535230284
110218 24418.6529911809
115098 24386.6517848355
120194 24354.6509741436
125515 24322.6538417693
131072 24290.6542254076
136875 24258.6547514883
142935 24226.6548457683
149263 24194.6564163063
155872 24162.6539609134
162773 24130.6543570243
169979 24098.6570541452
177505 24066.6556290457
185364 24034.655079225
193571 24002.6543529738
202141 23970.6549544936
211090 23938.6570222934
220436 23906.6563420848
230195 23874.6582024888
240387 23842.6571197007
251030 23810.6567842856
262144 23778.6570431714
273750 23746.6574497892
285870 23714.6574296695
298527 23682.6564163188
311744 23650.6563303571
325546 23618.656626012
339959 23586.6570541548
355010 23554.6577097191
370728 23522.6570716827
387141 23490.6581689348
404281 23458.6586086727
422180 23426.658771926
440872 23394.6580175368
460391 23362.6582024941
480774 23330.658656098
502060 23298.6582555437
524288 23266.6584520533
547500 23234.6587989396
571740 23202.6587216202
597053 23170.6588906663
623487 23138.6586997999
651091 23106.6588949988
679917 23074.659226945
710020 23042.6587500558
741455 23010.6590641397
774282 22978.6591229281
808563 22946.6586086743
844361 22914.6587719275
881744 22882.6588552627
920782 22850.6590047033
961548 22818.6594242966
1004120 22786.6589911728
1048576 22754.6591564942
1095000 22722.6594735148
1143480 22690.6593675955
1194106 22658.6595092545
1246974 22626.6592921618
1302182 22594.6594622466
1359835 22562.6592269456
1420040 22530.6592702241
1482910 22498.6595622548
1548564 22466.6595999248
1617125 22434.6595222207
1688722 22402.6592093351
1763488 22370.6592741257
1841564 22338.659405808
1923097 22306.6594242969
2008240 22274.6593589873
2097152 22242.6595087147
2190001 22210.659473515
2286960 22178.6596905832
2388213 22146.6595092547
2493948 22114.6595883427
2604365 22082.6594622467
2719670 22050.6594985447
2840080 22018.6595303083
2965821 21986.6595622549
3097129 21954.6595999249
3234251 21922.6595222208
3377443 21890.6596467427
3526975 21858.6596929887
3683128 21826.6596063603
3846194 21794.6596163465
4016479 21762.6597268018
4194304 21730.6596848249
4380002 21698.6596421588
4573921 21666.6596905832
4776426 21634.6596639017
4987896 21602.6597364332
5208729 21570.6597458705
5439339 21538.6597701438
5680159 21506.6597903925
5931642 21474.6596867837
6194258 21442.659719174
6468501 21410.6597506074
6754886 21378.6597560946
7053950 21346.6597977045
7366255 21314.6598069126
7692387 21282.659808396
8032959 21250.6597268018
8388608 21218.65977288
};
\label{entropy}
\addlegendentry{Entropy}
% \path [draw=gray, ultra thick, loosely dashed]% dash pattern=on 3pt off 4.95pt]
% (axis cs:4277,0)--(axis cs:4277,35000);
\addplot [gray, ultra thick, dashed]
table {%
4096 0
4096 35000
}; 
\label{estimation}
\addlegendentry{Estimation mode start}
\end{axis}

\end{tikzpicture}
\caption{Sketch sizes and entropy bound (Theorem \ref{hkn_thm}) vs. input cardinality.
%Uncompressed sketch (\ref{uncompressed}), mean compressed sketch (\ref{compressed}) 
% (\ref{entropy}) of Theorem \ref{hkn_thm}.
%The generic compressors bzip2 and zlib  are also plotted. %(\ref{bzip2})  (\ref{line:zlib})
Sketch enters estimation mode to the right of (\ref{estimation}) line which is plotted at 
the location $n = k$.
} 
\label{fig:implementation}
% \Description{A graph showing that the proposed compression method is close to the entropy bound, while all other methdos are not.}
\end{figure}


==> gap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{figure}
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{mediumpurple148103189}{RGB}{148,103,189}
    \definecolor{orchid227119194}{RGB}{227,119,194}
    \definecolor{sienna1408675}{RGB}{140,86,75}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \definecolor{blublublu}{RGB}{0, 79, 250}
    \definecolor{redredred}{RGB}{194, 2, 2}
    \definecolor{redred}{RGB}{250, 120, 120}
    \definecolor{_red}{RGB}{250, 200, 200}
    
    \begin{axis}[
    width=\axisdefaultwidth, % Use the default width
    height= 0.75*7.3cm,
    legend cell align={left},
    legend columns=3,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.025,1.125)}, anchor=east, draw=none},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \log_2n\)},
    xmajorgrids,
    xmin=9.5, xmax=20.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Bits per hash code},
    % place some extra x ticks ...
    ytick={-0.135, -0.090, -0.045, 0, 0.045, 0.090, 0.135},
    % ... but do not repeat the already existent labels
    % (from the "normal" ticks) ...
    yticklabels={-0.135, -0.090, -0.045, 0, 0.045, 0.090, 0.135},
    %yticklabel style={rotate=45, xshift=7.5pt},
    % ... and set the style of the extra ticks to `major'
    % tick style={
    %     grid=major,
    % },
    ymajorgrids,
    ymin=-0.163352080626581, ymax=0.147443472516093,
    ytick style={color=black},
    yticklabel style={
        rotate=45, xshift=10pt,
        yshift=-2.5pt,
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    ylabel style = {
        xshift= -5pt
    },
    tick label style={font=\large}, % can increase to \Large or \Large
    label style={font=\large}, 
    ]
    \addplot [ultra thick, blublublu, opacity=1, densely dotted]
    table {%
    10 0.00476940860676223
    11 -0.0321176871791626
    12 -0.0378746414749205
    13 -0.0415264873019322
    14 -0.0444653045516095
    15 -0.0436780926130415
    16 -0.0459228890240429
    17 -0.0443854450701204
    18 -0.0441604304206346
    19 -0.043921232227705
    20 -0.0478238433142074
    };
    \addlegendentry{$q_1: 0.159$}
    \addplot [ultra thick, blublublu, opacity=0.5, dash dot]
    table {%
    10 0.00476940860676223
    11 -0.0666933663753162
    12 -0.0785816135457209
    13 -0.0857976377932261
    14 -0.08809954486678
    15 -0.0876707812216966
    16 -0.0932933525421395
    17 -0.0890789053409235
    18 -0.0892893406358792
    19 -0.0906940621471464
    20 -0.0907949177563811
    };
    \addlegendentry{$q_2: 0.023$}
    \addplot [ultra thick, blublublu, opacity=0.25,  loosely dashed]
    table {%
    10 0.00476940860676223
    11 -0.106748837043381
    12 -0.113662689645564
    13 -0.126709658257613
    14 -0.13038352266556
    15 -0.131097920464023
    16 -0.140419086128518
    17 -0.149225010029187
    18 -0.145163327243803
    19 -0.134270323743393
    20 -0.138043123216413
    };
    \addlegendentry{$q_3: 0.001$}
    \addplot [ultra thick, redredred, opacity=1, densely dotted]
    table {%
    10 0.00476940860676223
    11 0.0316907014991745
    12 0.0404391063361541
    13 0.042068938166395
    14 0.0444132647037086
    15 0.0436612196141868
    16 0.0454776520173921
    17 0.0444130045191138
    18 0.0460106689762277
    19 0.0441730530903982
    20 0.0450126321283265
    };
    \addlegendentry{$Q_1: 0.841$}
    \addplot [ultra thick, redredred, opacity=0.5, dash dot]
    table {%
    10 0.00476940860676223
    11 0.0619546907861318
    12 0.0759323647034577
    13 0.0827764665124769
    14 0.0861370001652266
    15 0.0873694538571416
    16 0.0884120083678833
    17 0.0894349759930772
    18 0.0912489471773642
    19 0.0875174421415431
    20 0.0875846361348551
    };
    \addlegendentry{$Q_2: 0.977$}
    \addplot [ultra thick, redredred, opacity=0.25,  loosely dashed]
    table {%
    10 0.00476940860676223
    11 0.0897921310243256
    12 0.109265732876019
    13 0.118209227405887
    14 0.123404117253582
    15 0.127285092983256
    16 0.131470070235076
    17 0.122094440292963
    18 0.127166480214381
    19 0.133316401918698
    20 0.130334053109945
    };
    \addlegendentry{$Q_3: 0.999$}
    \addplot [ultra thick, black ]
    table {% these are the mean results
    10 0.00476940860676223
    11 -0.000268838207107153
    12 0.000741034081700413
    13 0.000121065485027404
    14 0.000496568356003988
    15 0.000107514962220682
    16 -0.000663643513822852
    17 -5.17778272847721e-05
    18 0.00119261661200603
    19 7.46802371053235e-05
    20 -0.00109314341445394
    };\label{mean}
    % table {% these are the median results
    % 10 0.00476940860676223
    % 11 7.44200516358262e-05
    % 12 0.000848855975249307
    % 13 0.00050190922979354
    % 14 0.00116041665886257
    % 15 -0.00028940492181917
    % 16 -0.000666879933476139
    % 17 0.000355239558370357
    % 18 0.00245872004703074
    % 19 0.00100363575647577
    % 20 -0.00082809138918094
    % }; \label{median}
    %\addplot [ultra thick, crimson2143940] coordinates {(12, 14)} -- (axis cs:-2,-3); \label{median}
    %\addlegendentry{Median}
    %\addplot [solid,blue,thick] coordinates {(12, 14)} -- (axis cs:-2,-3); \label{p8}
    \end{axis}
    
    \end{tikzpicture}
    \caption{Mean error  (\ref{mean}) and quantiles of error from estimation with $b = 64$.
    Confidence interval for ``$t$-sigma rule" can be found by evaluating $Q_t - q_t$.
    Figure \ref{gap_plot}  zooms in on mean error curve (\ref{mean}) for different values of $b$.}
    \label{fig:gap_full}
    % \Description{A graph showing that the sampling estimation is a good estimate of the true entropy and has good concentration. }
\end{figure}
    

==> gap_mean.tex <==
\begin{figure}
% This file was created with tikzplotlib v0.10.1.
% This file was created with tikzplotlib v0.10.1.
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
        width=\axisdefaultwidth, % Use the default width
        height= 0.75*7.3cm,
        legend cell align={left},
    legend columns=2,
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.8,1.125)}, anchor=east, draw=none},
    % legend cell align={left},
    % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \log_2n\)},
    xmajorgrids,
    xmin=9.5, xmax=20.5,
    xtick style={color=black},
    y grid style={darkgray176},
    ylabel={Bits per hash code},
    ytick = {-0.001, 0, 0.001, 0.002, 0.003, 0.004, 0.005},
    %yticklabels = {-0.001, 0, 0.001, 0.002, 0.003, 0.004, 0.005},
    ymajorgrids,
    ymin=-0.00147000613225667, ymax=0.00506652359433456,
    ytick style={color=black},
    yticklabel style={
        rotate=45, xshift=5pt,
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    ylabel style = {
        xshift= -5pt
    },
    tick label style={font=\large}, % can increase to \Large or \Large
    label style={font=\large}, 
    ]
    \addplot [very thick, steelblue31119180, mark=square*, mark size=1, mark options={solid}]
    table {%
    10 0.00476940860676223
    11 -0.000268838207107153
    12 0.000741034081700413
    13 0.000121065485027404
    14 0.000496568356003988
    15 0.000107514962220682
    16 -0.000663643513822852
    17 -5.17778272847721e-05
    18 0.00119261661200603
    19 7.46802371053235e-05
    20 -0.00109314341445394
    };
    \addlegendentry{$b=64$}
    \addplot [very thick, darkorange25512714, mark=asterisk, mark size=1, mark options={solid}]
    table {%
    10 0.00476940860676223
    11 -0.000425008578365424
    12 -0.000563512485847167
    13 -0.000660962709948524
    14 0.000620436716727207
    15 -3.47348496296007e-05
    16 -8.88653895554057e-05
    17 0.000859319180673049
    18 -0.000278907005164299
    19 -0.000555880084957633
    20 0.000376288819648232
    };
    \addlegendentry{$b=128$}
    \addplot [very thick, forestgreen4416044, mark=diamond*, mark size=1, mark options={solid}]
    table {%
    10 0.00476940860676223
    11 0.00014861698723596
    12 -0.000993318011619147
    13 -0.00103855561467506
    14 -0.000312260961012566
    15 -1.80878043595044e-05
    16 0.000256261064494788
    17 0.00141260954694922
    18 0.000376521703861096
    19 -0.000560797556902446
    20 0.000364280896150188
    };
    \addlegendentry{$b=256$}
    \addplot [very thick, crimson2143940, mark=*, mark size=1, mark options={solid}]
    table {%
    10 0.00476940860676223
    11 -0.000665550857393055
    12 -0.00117289114468434
    13 0.000626308084131483
    14 -0.00011033963167913
    15 0.000674131538363156
    16 -8.75154124200208e-05
    17 0.000274467282624221
    18 0.000201661340359578
    19 -0.000433599628463583
    20 0.000465638488527088
    };
    \addlegendentry{$b=512$}
    \end{axis}
    
\end{tikzpicture}
    
\caption{Comparison of sample-based estimate of $H_{K|N}$ to the approximation from Theorem \ref{hkn_thm}, 
with $k = 1024$. 
The sample-based estimates are based on $5000$ samples each. 
The small differences indicate that Theorem \ref{hkn_thm} is an accurate approximation.
In general, the differences decrease with increasing hash key length. 
}
% } 
% } 
% \Description{A graph showing that the sampling estimation is a good estimate of the true entropy. }
\label{gap_plot}
\end{figure}

==> kasandr_plot.tex <==
\begin{figure*}
    \caption{Comparison of all methods on the Kasandr dataset.  Chart title is the column name and cardinality.
    Left column is absolute size and the right hand column is the compression rate.
    In all cases our method is smaller than competitors.}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelcyan31119180}{RGB}{31,119,180}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    
    \begin{groupplot}[group style={group size=2 by 4, vertical sep=1.125cm},  width=\textwidth/2, height=\textwidth/5,]
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ylabel={Size (bytes)},
    ymajorgrids,
    ymin=0, ymax=34431.6,
    ytick style={color=black},
    title={\textbf{offerid}: $n=2158859$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,32792);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,31697);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,30070);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,23058);
    
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0, ymax=1.05,
    ytick style={color=black},
    ytick = {0, 0.25,0.5, 0.75,1.},
    title={\textbf{offerid}: $n=2158859$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,0.966607709197365);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.916991949255916);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,0.703159307148085);
    %\addlegendentry{Empirical: $\frac{\text{compressed size}}{\text{uncompressed size}}$};
    
    
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ylabel={Size (bytes)},
    ymajorgrids,
    ymin=0, ymax=34590.15,
    ytick style={color=black},
    title={\textbf{userid}: $n = 291485$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,32792);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,32943);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,31021);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,24594);
    
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0, ymax=1.05483502073677,
    ytick style={color=black},
    ytick = {0, 0.25,0.5, 0.75,1.},
    title={\textbf{userid}: $n = 291485$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,1.00460478165406);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,0.945992925103684);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,0.75);
    
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ylabel={Size (bytes)},
    ymajorgrids,
    ymin=0, ymax=6452.25,
    ytick style={color=black},
    title={\textbf{Merchant}: $n=703$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,5640);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,6145);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,5651);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,5019);
    
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0, ymax=1.14401595744681,
    ytick style={color=black},
    ytick = {0, 0.25,0.5, 0.75,1.},
    title={\textbf{Merchant}: $n=703$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,1.0895390070922);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,1.00195035460993);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,0.889893617021277);
    
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ylabel={Size (bytes)},
    ymajorgrids,
    ymin=0, ymax=2721.6,
    ytick style={color=black},
    title={\textbf{category}: $n=271$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,2184);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,2592);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,2195);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,1975);
    
    \nextgroupplot[
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=-0.59, xmax=3.59,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabels={Uncompressed,bzip2,zlib,Our method},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=0, ymax=1.24615384615385,
    ytick style={color=black},
    ytick = {0, 0.25,0.5, 0.75,1.},
    title={\textbf{category}: $n=271$}
    ]
    \draw[draw=none,fill=darkorange25512714] (axis cs:-0.4,0) rectangle (axis cs:0.4,1);
    \draw[draw=none,fill=black] (axis cs:0.6,0) rectangle (axis cs:1.4,1.18681318681319);
    \draw[draw=none,fill=blue] (axis cs:1.6,0) rectangle (axis cs:2.4,1.00503663003663);
    \draw[draw=none,fill=cyan] (axis cs:2.6,0) rectangle (axis cs:3.4,0.904304029304029);
    \end{groupplot}
    
    \end{tikzpicture}
    \label{fig:kasandr-bar-charts}
    % \Description{A collection of bar charts showing that our compression outperforms all other methods.}
\end{figure*}

==> serialization_time.tex <==
\begin{figure}
    % This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    legend cell align={left},
    height=4cm,
    width=\linewidth,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=lightgray204
    },
    log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \log_{10} n\)},
    xmajorgrids,
    xmin=0.450625231305415, xmax=18615486.6998882,
    xmode=log,
    xtick style={color=black},
    xtick={0.01,0.1,1,10,100,1000,10000,100000,1000000,10000000,100000000,1000000000},
    xticklabels={
      \(\displaystyle {-2}\),
      \(\displaystyle {-1}\),
      \(\displaystyle {0}\),
      \(\displaystyle {1}\),
      \(\displaystyle {2}\),
      \(\displaystyle {3}\),
      \(\displaystyle {4}\),
      \(\displaystyle {5}\),
      \(\displaystyle {6}\),
      \(\displaystyle {7}\),
      \(\displaystyle {8}\),
      \(\displaystyle {9}\)
    },
    y grid style={darkgray176},
    ylabel={Time (microseconds)},
    ymajorgrids,
    ymin=-0.55623, ymax=11.68083,
    ytick style={color=black},
    label style={font=\large},
    ytick={0, 2.5, 5, 7.5, 10},
    yticklabel style = {font=\large},
    xticklabel style = {font=\large},
    ]
    \addplot [thick, cyan, mark=star,mark repeat=10]
    table {%
    1 0.0608215
    2 0.0792718
    3 0.0910788
    4 0.0946722
    5 0.103753
    6 0.111227
    7 0.116553
    8 0.0905416
    9 0.105195
    10 0.108011
    11 0.111904
    12 0.124578
    13 0.122217
    14 0.130124
    15 0.137991
    16 0.118477
    17 0.114909
    18 0.143137
    19 0.128596
    20 0.148135
    21 0.135055
    22 0.155287
    23 0.151093
    24 0.140244
    25 0.142386
    26 0.161369
    27 0.162398
    28 0.1857
    29 0.195597
    31 0.215169
    32 0.19482
    33 0.227621
    35 0.240101
    36 0.25364
    38 0.256916
    40 0.24047
    41 0.256105
    43 0.268418
    45 0.281588
    47 0.284403
    49 0.270547
    52 0.288539
    54 0.295302
    56 0.283805
    59 0.303984
    61 0.307387
    64 0.297827
    67 0.320834
    70 0.330961
    73 0.323649
    76 0.355417
    79 0.364559
    83 0.364362
    87 0.372732
    91 0.383719
    95 0.403958
    99 0.412915
    103 0.431293
    108 0.431735
    112 0.430282
    117 0.478616
    123 0.46284
    128 0.473306
    134 0.523066
    140 0.533694
    146 0.539433
    152 0.550658
    159 0.599255
    166 0.594911
    173 0.622497
    181 0.622715
    189 0.6579
    197 0.675866
    206 0.696955
    215 0.796839
    225 0.727779
    235 0.767853
    245 0.792907
    256 0.808014
    267 0.824162
    279 0.912532
    292 0.917899
    304 0.941267
    318 0.998382
    332 1.02733
    347 1.05524
    362 1.0793
    378 1.13383
    395 1.18046
    412 1.23327
    431 1.31165
    450 1.34471
    470 1.35544
    490 1.40367
    512 1.49611
    535 1.60686
    558 1.65107
    583 1.71455
    609 1.76863
    636 1.84679
    664 1.9141
    693 2.01139
    724 2.06894
    756 2.16301
    790 2.23659
    825 2.27911
    861 2.40631
    899 2.47336
    939 2.57475
    981 2.63379
    1024 2.68689
    1069 2.80603
    1117 2.82757
    1166 2.9596
    1218 3.14671
    1272 3.2468
    1328 3.40967
    1387 3.54889
    1448 3.68457
    1512 3.85202
    1579 4.01172
    1649 4.22329
    1722 4.42216
    1798 4.59077
    1878 4.85985
    1961 5.07679
    2048 5.39992
    2139 5.68893
    2233 5.92666
    2332 6.25459
    2435 6.52591
    2543 6.85768
    2656 7.16431
    2774 7.5606
    2896 7.78964
    3025 8.23526
    3158 8.73496
    3298 9.01633
    3444 9.32624
    3597 9.68514
    3756 10.3625
    3922 10.6269
    4096 11.0651
    4277 10.98
    4467 11.0203
    4664 10.9954
    4871 10.941
    5087 10.9987
    5312 10.9769
    5547 10.9545
    5793 10.9536
    6049 10.9568
    6317 11.1246
    6597 11.051
    6889 10.9729
    7194 11.0661
    7512 11.0411
    7845 11.0982
    8192 10.9108
    8555 10.8884
    8933 10.9421
    9329 10.9549
    9742 10.8927
    10173 10.8361
    10624 10.8482
    11094 10.7815
    11585 10.8508
    12098 10.8364
    12634 10.8706
    13193 10.8549
    13777 10.9017
    14387 10.8373
    15024 10.8176
    15689 10.776
    16384 10.7719
    17109 10.7008
    17867 10.6145
    18658 10.5395
    19484 10.5198
    20347 10.4964
    21247 10.5238
    22188 10.4215
    23170 10.4381
    24196 10.4684
    25268 10.4713
    26386 10.4202
    27554 10.4314
    28774 10.4896
    30048 10.5013
    31379 10.5709
    32768 10.4598
    34219 10.5977
    35734 10.4415
    37316 10.4965
    38968 10.4369
    40693 10.4692
    42495 10.4939
    44376 10.5301
    46341 10.5105
    48393 10.499
    50535 10.5607
    52773 10.4934
    55109 10.4723
    57549 10.5126
    60097 10.5412
    62757 10.5137
    65536 10.4446
    68438 10.4581
    71468 10.4517
    74632 10.4219
    77936 10.4171
    81386 10.5786
    84990 10.46
    88752 10.4469
    92682 10.3827
    96785 10.5214
    101070 10.3798
    105545 10.3815
    110218 10.3863
    115098 10.4107
    120194 10.4206
    125515 10.3549
    131072 10.3999
    136875 10.3914
    142935 10.2903
    149263 10.3263
    155872 10.2782
    162773 10.2948
    169979 10.3606
    177505 10.3131
    185364 10.2449
    193571 10.2625
    202141 10.266
    211090 10.2389
    220436 10.2486
    230195 10.2615
    240387 10.2829
    251030 10.2024
    262144 10.066
    273750 10.0056
    285870 9.92159
    298527 9.86852
    311744 9.84904
    325546 9.99377
    339959 9.96046
    355010 9.92145
    370728 9.9145
    387141 9.87788
    404281 9.90383
    422180 9.96264
    440872 9.94463
    460391 9.92426
    480774 9.96603
    502060 9.95789
    524288 10.0014
    547500 10.1004
    571740 10.1094
    597053 10.1932
    623487 10.2106
    651091 10.3195
    679917 10.326
    710020 10.2854
    741455 10.3262
    774282 10.3311
    808563 10.3376
    844361 10.3446
    881744 10.3083
    920782 10.6029
    961548 10.5759
    1004120 10.3378
    1048576 10.3371
    1095000 10.3123
    1143480 10.2984
    1194106 10.2842
    1246974 10.2371
    1302182 10.2589
    1359835 10.2136
    1420040 10.2774
    1482910 10.252
    1548564 10.24
    1617125 10.2511
    1688722 10.2478
    1763488 10.2392
    1841564 10.2607
    1923097 10.218
    2008240 10.2067
    2097152 10.1848
    2190001 10.1984
    2286960 10.2018
    2388213 10.1542
    2493948 10.1611
    2604365 10.2117
    2719670 10.179
    2840080 10.1412
    2965821 10.1814
    3097129 10.1683
    3234251 10.2163
    3377443 10.2082
    3526975 10.1614
    3683128 10.1557
    3846194 10.1736
    4016479 10.1105
    4194304 10.0062
    4380002 10.0298
    4573921 9.93097
    4776426 9.87818
    4987896 9.85444
    5208729 9.80037
    5439339 9.77019
    5680159 9.76862
    5931642 9.70875
    6194258 9.85895
    6468501 9.75785
    6754886 9.69879
    7053950 9.73645
    7366255 9.72996
    7692387 9.77282
    8032959 9.7327
    8388608 9.79297
    };
    \addlegendentry{Our Method}
    \label{compressed}


    \addplot [thick, orange,mark=*, mark size=1pt, mark repeat = 5]
    table {%
    1 0.0542603
    2 0.0540481
    3 0.0576376
    4 0.0580142
    5 0.0584247
    6 0.0579583
    7 0.0564851
    8 0.0597438
    9 0.0621481
    10 0.0587646
    11 0.0611523
    12 0.0608077
    13 0.0636396
    14 0.0629405
    15 0.0708895
    16 0.0708354
    17 0.0612219
    18 0.0594188
    19 0.0665789
    20 0.0605414
    21 0.0633441
    22 0.0586466
    23 0.0648686
    24 0.0566434
    25 0.0599293
    26 0.0618306
    27 0.075137
    28 0.0861843
    29 0.101675
    31 0.114367
    32 0.111262
    33 0.136474
    35 0.134414
    36 0.127157
    38 0.124231
    40 0.142857
    41 0.12898
    43 0.129946
    45 0.133959
    47 0.126167
    49 0.121968
    52 0.132786
    54 0.128564
    56 0.122819
    59 0.121662
    61 0.127185
    64 0.131322
    67 0.153199
    70 0.138683
    73 0.129744
    76 0.12866
    79 0.125573
    83 0.131452
    87 0.130528
    91 0.12396
    95 0.132359
    99 0.125076
    103 0.117587
    108 0.126087
    112 0.114548
    117 0.126216
    123 0.130221
    128 0.128355
    134 0.158598
    140 0.142699
    146 0.176747
    152 0.173382
    159 0.182776
    166 0.174658
    173 0.194334
    181 0.160152
    189 0.183757
    197 0.195447
    206 0.187699
    215 0.188057
    225 0.197342
    235 0.192747
    245 0.202051
    256 0.214471
    267 0.205034
    279 0.209549
    292 0.230274
    304 0.216707
    318 0.232711
    332 0.224813
    347 0.217855
    362 0.225944
    378 0.21849
    395 0.23497
    412 0.211392
    431 0.270945
    450 0.225661
    470 0.221209
    490 0.237174
    512 0.24394
    535 0.246149
    558 0.251668
    583 0.270331
    609 0.28381
    636 0.269648
    664 0.287662
    693 0.274042
    724 0.30068
    756 0.303406
    790 0.278706
    825 0.313622
    861 0.303203
    899 0.356012
    939 0.372406
    981 0.372975
    1024 0.383098
    1069 0.40512
    1117 0.370667
    1166 0.365948
    1218 0.394624
    1272 0.398345
    1328 0.384615
    1387 0.421201
    1448 0.415817
    1512 0.446414
    1579 0.470196
    1649 0.462901
    1722 0.460128
    1798 0.460543
    1878 0.558221
    1961 0.581385
    2048 0.642124
    2139 0.606498
    2233 0.677316
    2332 0.670512
    2435 0.783847
    2543 0.781398
    2656 0.814231
    2774 0.801062
    2896 0.910645
    3025 2.33498
    3158 1.13387
    3298 0.999495
    3444 1.08738
    3597 1.1292
    3756 1.1793
    3922 1.24524
    4096 1.29679
    4277 1.18172
    4467 1.30399
    4664 1.20962
    4871 1.24609
    5087 1.25113
    5312 1.35412
    5547 2.1088
    5793 1.20304
    6049 1.20651
    6317 1.17834
    6597 1.19068
    6889 1.18065
    7194 1.26254
    7512 1.19161
    7845 1.21469
    8192 1.40102
    8555 1.23914
    8933 1.28768
    9329 1.27634
    9742 1.9256
    10173 1.52949
    10624 1.55586
    11094 1.30652
    11585 1.28331
    12098 1.18582
    12634 1.26973
    13193 1.17634
    13777 1.14307
    14387 1.7589
    15024 1.4482
    15689 1.31184
    16384 1.17882
    17109 1.50388
    17867 1.69859
    18658 1.5838
    19484 1.25944
    20347 1.20227
    21247 1.18077
    22188 1.19186
    23170 1.57059
    24196 1.55565
    25268 1.19862
    26386 1.73391
    27554 1.30783
    28774 1.29156
    30048 1.97122
    31379 1.18107
    32768 1.23459
    34219 1.18977
    35734 1.24929
    37316 1.17127
    38968 1.18961
    40693 1.17137
    42495 1.20374
    44376 1.15936
    46341 1.16918
    48393 1.21487
    50535 1.32235
    52773 1.8125
    55109 1.3393
    57549 1.2524
    60097 1.42996
    62757 1.36275
    65536 1.22933
    68438 1.18172
    71468 1.24126
    74632 1.23147
    77936 1.7105
    81386 2.28821
    84990 1.51061
    88752 1.28043
    92682 2.18094
    96785 1.69475
    101070 1.47284
    105545 2.28464
    110218 2.7197
    115098 1.60792
    120194 1.20284
    125515 1.21671
    131072 1.22193
    136875 1.28304
    142935 1.82297
    149263 1.87978
    155872 1.5953
    162773 1.3007
    169979 1.1768
    177505 1.39914
    185364 1.24711
    193571 1.15643
    202141 1.20266
    211090 1.18087
    220436 1.20877
    230195 2.06422
    240387 1.20898
    251030 1.2723
    262144 1.25633
    273750 1.1808
    285870 1.19094
    298527 1.30442
    311744 1.18046
    325546 1.22446
    339959 1.2678
    355010 1.19692
    370728 1.21317
    387141 2.5324
    404281 1.29787
    422180 1.22939
    440872 1.16667
    460391 1.51009
    480774 1.17996
    502060 1.31332
    524288 1.28843
    547500 2.14012
    571740 1.26019
    597053 1.25098
    623487 1.47817
    651091 1.21687
    679917 1.30223
    710020 2.25667
    741455 1.24481
    774282 1.77311
    808563 1.53079
    844361 2.12043
    881744 1.24783
    920782 1.82198
    961548 1.20444
    1004120 1.25393
    1048576 2.21818
    1095000 1.2092
    1143480 1.18837
    1194106 1.20471
    1246974 1.35952
    1302182 1.28125
    1359835 1.21655
    1420040 1.2931
    1482910 1.22388
    1548564 1.18388
    1617125 1.21628
    1688722 1.25773
    1763488 1.78646
    1841564 1.2
    1923097 1.184
    2008240 1.34501
    2097152 1.47684
    2190001 1.38567
    2286960 1.37047
    2388213 1.28169
    2493948 1.91738
    2604365 1.27089
    2719670 1.55685
    2840080 1.51622
    2965821 1.2
    3097129 1.78852
    3234251 1.88415
    3377443 1.79012
    3526975 1.51875
    3683128 1.2776
    3846194 1.61342
    4016479 1.18387
    4194304 1.1732
    4380002 1.50495
    4573921 2.15385
    4776426 1.7973
    4987896 1.78157
    5208729 1.19031
    5439339 1.68182
    5680159 1.41696
    5931642 1.55357
    6194258 1.33213
    6468501 1.26007
    6754886 1.1963
    7053950 1.34457
    7366255 1.72727
    7692387 1.28352
    8032959 1.58527
    8388608 1.64062
    };
    \addlegendentry{Uncompressed}
    \label{uncompressed}
    % \path [draw=red, very thick, dash pattern=on 3pt off 4.95pt]
    % (axis cs:4277,0)
    % --(axis cs:4277,11.1246);
    \addplot [gray, ultra thick, dashed]
    table {%
    4277 0
    4277 11.124
    }; 
    \label{estimation}
    
    \end{axis}
    
    \end{tikzpicture}
\caption{Comparing serialization times of an uncompressed sketch 
and using our compression scheme vs input cardinality.
Estimation mode to the right of (\ref{estimation}).} 
\label{fig:serialization-time}
% \Description{A graph showing that our proposed compression scheme has similar serialization time to the uncompressed version.}
\end{figure}

==> space_saving.tex <==
\begin{figure}
    % This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    height=0.75*\linewidth,
    width=\linewidth,
    log basis x={10},
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={\(\displaystyle \log_{10} n\)},
    xmajorgrids,
    xmin=2927.59986025759, xmax=12255116.1799971,
    xmode=log,
    xtick style={color=black},
    xticklabel style = {font=\large},
    xlabel style = {font=\large},
    xtick={100,1000,10000,100000,1000000,10000000,100000000,1000000000},
    xticklabels={
      % \(\displaystyle {10^{2}}\),
      % \(\displaystyle {10^{3}}\),
      % \(\displaystyle {10^{4}}\),
      % \(\displaystyle {10^{5}}\),
      % \(\displaystyle {10^{6}}\),
      % \(\displaystyle {10^{7}}\),
      % \(\displaystyle {10^{8}}\),
      % \(\displaystyle {10^{9}}\)
      \(\displaystyle {2}\),
      \(\displaystyle {3}\),
      \(\displaystyle {4}\),
      \(\displaystyle {5}\),
      \(\displaystyle {6}\),
      \(\displaystyle {7}\),
      \(\displaystyle {8}\),
      \(\displaystyle {9}\)
    },
    y grid style={darkgray176},
    %ylabel={Fraction of uncompressed size},
    ylabel={Compression Ratio},
    ymajorgrids,
    ymin=0.67094722568123, ymax=0.868330939940047,
    yticklabel style={
    rotate=45, xshift=8.5pt,
    font=\large
    % /pgf/number format/fixed,
    % /pgf/number format/precision=3
    },
    ylabel style = {font=\large},
    ytick style={color=black}
    ]
    \addplot [thick, cyan, mark=star,mark repeat=10]
    table {%
    4277 0.853400219565748
    4467 0.851265552573799
    4664 0.849365698950964
    4871 0.847825689192486
    5087 0.846547938521591
    5312 0.845639180287875
    5547 0.844959136374726
    5793 0.844520004879239
    6049 0.844184557209075
    6317 0.844038180043913
    6597 0.843867406684557
    6889 0.843708831422298
    7194 0.843406928519151
    7512 0.842742132227373
    7845 0.841500975847768
    8192 0.839768846060015
    8555 0.837896438155648
    8933 0.835615393998536
    9329 0.83375823371554
    9742 0.832254818248353
    10173 0.830906928519151
    10624 0.829946328372774
    11094 0.829324225420834
    11585 0.828872895828251
    12098 0.828641131983411
    12634 0.828397170041474
    13193 0.828269090021956
    13777 0.828125762381069
    14387 0.827805562332276
    15024 0.827101122224933
    15689 0.825905708709441
    16384 0.824268114174189
    17109 0.82219138814345
    17867 0.820285435472066
    18658 0.818095877043181
    19484 0.816546718711881
    20347 0.815430592827519
    21247 0.814357160282996
    22188 0.813725908758234
    23170 0.813271529641376
    24196 0.813009270553794
    25268 0.812786655281776
    26386 0.81261588192242
    27554 0.812509148572823
    28774 0.812164552329837
    30048 0.811411319834106
    31379 0.810304342522566
    32768 0.808560014637717
    34219 0.806611368626494
    35734 0.8044584044889
    37316 0.80254025372042
    38968 0.800927055379361
    40693 0.799740790436692
    42495 0.798786289338863
    44376 0.798075750182971
    46341 0.797612222493291
    48393 0.797389607221273
    50535 0.79722798243474
    52773 0.797051110026836
    55109 0.796862039521835
    57549 0.796547938521591
    60097 0.795803854598683
    62757 0.79467248109295
    65536 0.792998292266406
    68438 0.790924615759941
    71468 0.788860087826299
    74632 0.786826055135399
    77936 0.785228104415711
    81386 0.784072334715784
    84990 0.783230666016101
    88752 0.782599414491339
    92682 0.782108441083191
    96785 0.781766894364479
    101070 0.781568675286655
    105545 0.781449743839961
    110218 0.781251524762137
    115098 0.78089168089778
    120194 0.78023298365455
    125515 0.779049768236155
    131072 0.777451817516467
    136875 0.775387289582825
    142935 0.773121493047085
    149263 0.771355818492315
    155872 0.769776164918273
    162773 0.768452671383264
    169979 0.767415833130032
    177505 0.766824225420834
    185364 0.766375945352525
    193571 0.766131983410588
    202141 0.765942912905587
    211090 0.765823981458892
    220436 0.765616613808246
    230195 0.765268968040986
    240387 0.764674310807514
    251030 0.763393510612345
    262144 0.761691876067334
    273750 0.759755428153208
    285870 0.757736643083679
    298527 0.755864235179312
    311744 0.754086362527446
    325546 0.752787265186631
    339959 0.75188155647719
    355010 0.751232007806782
    370728 0.750829470602586
    387141 0.750475725786777
    404281 0.750323249573067
    422180 0.750158575262259
    440872 0.750051841912662
    460391 0.749722493291047
    480774 0.749027201756526
    502060 0.747801292998292
    524288 0.746172847035862
    547500 0.744181507684801
    571740 0.742095633081239
    597053 0.740128689924372
    623487 0.738451451573555
    651091 0.737204196145401
    679917 0.736316784581605
    710020 0.735716028299585
    741455 0.735100024396194
    774282 0.734871310075628
    808563 0.73469138814345
    844361 0.734599902415223
    881744 0.734432178580142
    920782 0.734115028055623
    961548 0.733465479385216
    1004120 0.732157233471578
    1048576 0.730455598926567
    1095000 0.728369724323006
    1143480 0.726683337399366
    1194106 0.724387045620883
    1246974 0.722914125396438
    1302182 0.721572334715784
    1359835 0.720587338375213
    1420040 0.719989631617468
    1482910 0.719635886801659
    1548564 0.719285191510124
    1617125 0.719120517199317
    1688722 0.718980239082703
    1763488 0.718852159063186
    1841564 0.718474018053184
    1923097 0.717775676994389
    2008240 0.716580263478897
    2097152 0.714829836545499
    2190001 0.712856794340083
    2286960 0.710801414979263
    2388213 0.7090113442303
    2493948 0.707401195413515
    2604365 0.7060075628202
    2719670 0.705031715052452
    2840080 0.704385215906319
    2965821 0.703882044401073
    3097129 0.703723469138814
    3234251 0.703473408148329
    3377443 0.703330080507441
    3526975 0.703183703342279
    3683128 0.702857404244938
    3846194 0.702226152720176
    4016479 0.700829470602586
    4194304 0.699121737009027
    4380002 0.697301171017321
    4573921 0.695261039277873
    4776426 0.693245303732618
    4987896 0.691702244449866
    5208729 0.690430592827519
    5439339 0.6895340326909
    5680159 0.688814344962186
    5931642 0.688335569651135
    6194258 0.688094657233472
    6468501 0.687893388631374
    6754886 0.687728714320566
    7053950 0.687603683825323
    7366255 0.68721029519395
    7692387 0.686502805562332
    8032959 0.685426323493535
    8388608 0.683685045132959
    };
    \addlegendentry{Empirical: $\frac{\text{compressed size}}{\text{uncompressed size}}$}
    \addplot [thick, magenta, dashed]
    table {%
    4277 0.859358952928283
    4467 0.858330400764468
    4664 0.857309146232927
    4871 0.856281507095809
    5087 0.85525472952945
    5312 0.854230519462292
    5547 0.853206095578025
    5793 0.852179197268742
    6049 0.851155849914557
    6317 0.85012992125155
    6597 0.849103532456879
    6889 0.848078548624409
    7194 0.847053310511318
    7512 0.846029652135307
    7845 0.845003142060195
    8192 0.843978826382385
    8555 0.842952702928283
    8933 0.841929448854141
    9329 0.840902896232927
    9742 0.839877686327146
    10173 0.838853131955119
    10624 0.837826497048338
    11094 0.836801978804607
    11585 0.835777032746531
    12098 0.834751556128907
    12634 0.833725544482964
    13193 0.832700870060601
    13777 0.831675734173514
    14387 0.830650350415489
    15024 0.82962497740505
    15689 0.828599908976331
    16384 0.827574020904403
    17109 0.826549219477934
    17867 0.82552319885414
    18658 0.824497914713622
    19484 0.823472651036316
    20347 0.82244688195512
    21247 0.821422474844049
    22188 0.820396795489999
    23170 0.819371804226173
    24196 0.818346284296714
    25268 0.817320231154268
    26386 0.816295517046504
    27554 0.815270343138712
    28774 0.814244922962986
    30048 0.813219515079238
    31379 0.812193658976331
    32768 0.811168493198473
    34219 0.810142969477934
    35734 0.809117611198742
    37316 0.808092298979463
    38968 0.807067008414278
    40693 0.806041795204439
    42495 0.805016224844049
    44376 0.803991078850723
    46341 0.802965554226173
    48393 0.801940034296714
    50535 0.80091491786264
    52773 0.799889267046504
    55109 0.798864093138712
    57549 0.797838672962986
    60097 0.796813265079238
    62757 0.795788163265453
    65536 0.794762604353773
    68438 0.793737065319378
    71468 0.792711692377994
    74632 0.791686366118757
    77936 0.790661062109104
    81386 0.789635836025701
    84990 0.788610253333257
    88752 0.787585095535592
    92682 0.786559559602972
    96785 0.785534273395777
    101070 0.784508902045526
    105545 0.783483465552204
    110218 0.782458057884882
    115098 0.781432628604327
    120194 0.780407212001881
    125515 0.779381913265453
    131072 0.77835653493349
    136875 0.777331161165876
    142935 0.776305773561879
    149263 0.7752804332623
    155872 0.774254963957979
    162773 0.773229586025701
    169979 0.772204281825742
    177505 0.771178845535592
    185364 0.770153437292404
    193571 0.769128023395777
    202141 0.768102652045526
    211090 0.767077327679956
    220436 0.766051915258698
    230195 0.765026584247454
    240387 0.764001158926162
    251030 0.762975757553284
    262144 0.761950375223865
    273750 0.76092499762829
    285870 0.759899606358575
    298527 0.7588741832623
    311744 0.757848789882781
    325546 0.756823408731575
    339959 0.755798031825742
    355010 0.754772662207279
    370728 0.753747251137379
    387141 0.752721895672122
    404281 0.751696519137838
    422180 0.750671133744032
    440872 0.749645718945788
    460391 0.748620334247455
    480774 0.747594958157489
    502060 0.74656955469734
    524288 0.745544170369182
    547500 0.744518790859615
    571740 0.743493397757031
    597053 0.74246801254885
    623487 0.741442615807827
    651091 0.740417231437673
    679917 0.739391851449375
    710020 0.738366445543192
    741455 0.737341064982526
    774282 0.736315676241307
    808563 0.735290269137837
    844361 0.734264883744032
    881744 0.733239495789379
    920782 0.732214109952971
    961548 0.73118873277319
    1004120 0.730163328269403
    1048576 0.729137942941872
    1095000 0.728112562475308
    1143480 0.727087168456286
    1194106 0.726061782370529
    1246974 0.725036384789127
    1302182 0.724010999614232
    1359835 0.722985601449375
    1420040 0.721960212211167
    1482910 0.720934830943839
    1548564 0.719909441525914
    1617125 0.718884048411006
    1688722 0.717858647760071
    1763488 0.716833259211186
    1841564 0.71580787280574
    1923097 0.71478248277319
    2008240 0.713757090055444
    2097152 0.712731704228226
    2190001 0.711706312475308
    2286960 0.710680928805921
    2388213 0.709655532370529
    2493948 0.708630144279782
    2604365 0.707604749614232
    2719670 0.706579360152343
    2840080 0.705553970545158
    2965821 0.70452858094384
    3097129 0.703503191525914
    3234251 0.702477798411006
    3377443 0.701452411776119
    3526975 0.700427022633001
    3683128 0.699401629232127
    3846194 0.698376238927119
    4016479 0.69735085184149
    4194304 0.696325459871404
    4380002 0.695300067879234
    4573921 0.694274678805921
    4776426 0.693249287325951
    4987896 0.692223899025111
    5208729 0.691198508702517
    5439339 0.690173118855315
    5680159 0.689147728879153
    5931642 0.68812233493417
    6194258 0.687096945347068
    6468501 0.686071555729304
    6754886 0.685046165280133
    7053950 0.684020775988455
    7366255 0.682995385658516
    7692387 0.68196999508105
    8032959 0.68094460184149
    8388608 0.679919212692994
    };
    \addlegendentry{Numerical: \eqref{eq:empirical-space-saving}}
    \end{axis}
    
    \end{tikzpicture}
    \caption{Empirical and numerical compression ratio vs. input cardinality for 
    our compression scheme when in estimation mode.} 
    \label{fig:space-saving}
    % \Description{A graph showing that we obtain logarithmic saving per key. }
\end{figure}
